Pushing Everything Everywhere All At Once: Probabilistic Prehensile Pushing

We address prehensile pushing, the problem of manipulating a grasped object by pushing against the environment. Our solution is an efficient nonlinear trajectory optimization problem relaxed from an exact mixed integer non-linear trajectory optimization formulation. The critical insight is recasting the external pushers (environment) as a discrete probability distribution instead of binary variables and minimizing the entropy of the distribution. The probabilistic reformulation allows all pushers to be used simultaneously, but at the optimum, the probability mass concentrates onto one due to the entropy minimization. We numerically compare our method against a state-of-the-art sampling-based baseline on a prehensile pushing task. The results demonstrate that our method finds trajectories 8 times faster and at a 20 times lower cost than the baseline. Finally, we demonstrate that a simulated and real Franka Panda robot can successfully manipulate different objects following the trajectories proposed by our method. Supplementary materials are available at https://probabilistic-prehensile-pushing.github.io/.

==> Figures/Tikz/error_over_time.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    scale only axis,
    xlabel={Time (s)},
    ylabel={Goal Distance (mm)},
    axis lines=left,
    xlabel shift={-3pt},
    ylabel shift={-5pt},
    xmin=0.0, xmax=160,
    ymin=1e-5, ymax=1e2,
    x axis line style={line width=1pt},
    y axis line style={line width=1pt},
    legend style={
        at={(0.5,-0.15)},
        anchor=north,
        legend columns=3,
        %font=\large,
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    clip=false,
    tick label style={font=\footnotesize},
    legend cell align={left},
]

% RRT-MC Square
\addplot[black, thick, mark=triangle*, mark options={scale=1.5}] coordinates {
    (15, 1000*1e-2) (43, 1000*1e-3) (87, 1000*1e-4) (160, 1000*1e-5)
};
\addlegendentry{RRT-MC (Square)}

% RRT-MC T-shape
\addplot[black, thick, dashed, mark=triangle*, mark options={scale=1.5, solid}] coordinates {
    (18, 1000*1e-2) (63, 1000*1e-3) (140, 1000*1e-4)
};
\addlegendentry{RRT-MC (T)}

% RRT-MC L-shape
\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.5, solid}] coordinates {
    (21, 1000*1e-2) (75, 1000*1e-3) (160, 1000*1e-4)
};
\addlegendentry{RRT-MC (L)}


% Ours Square
\addplot[black, thick, mark=diamond*, mark options={scale=1.5}] coordinates {
    (20, 1000*1e-6) (30, 1000*1e-7)
};
\addlegendentry{Ours (Square)}


% Ours T-shape
\addplot[black, thick, dashed, mark=diamond*, mark options={scale=1.5, solid}] coordinates {
    (24, 1000*1e-5) (37, 1000*1e-6)
};
\addlegendentry{Ours (T)}

% Ours L-shape
\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.5, solid}] coordinates {
    (26, 100*1e-4) (37, 100*1e-5)
};
\addlegendentry{Ours (L)}
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/Tikz/example_trajectory.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}

%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    xmin=-0.035, xmax=0.035,
    ymin=-0.035, ymax=0.035,
    axis lines=left,
    xlabel={\Large x},
    ylabel={\Large y},
    legend columns=2,
    font=\LARGE,
    align=left,
    %xlabel style={at={(axis description cs:0.5,-0.05)},anchor=north},
    %ylabel style={at={(axis description cs:-0.5,.5)},anchor=south},
    xtick={-0.02,0,0.02},
    ytick={-0.02,0,0.02},
    tick style={line width=1pt},
    x axis line style={line width=2pt},
    y axis line style={line width=2pt},
    legend style={
        at={(0.45,-0.18)},
        anchor=north,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    clip=false,
    scaled ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
    }
]


% Start point
\addplot[color=black, only marks, mark=triangle*, mark size=3.5pt] 
    coordinates {(-0.02,-0.025)};

% Goal point
\addplot[color=black, only marks, mark=diamond*, mark size=3.5pt] 
    coordinates {(0.02,-0.003)};

% Path and points
\addplot[color=black, mark=*, mark size=2.5pt, line width=1.5pt] 
    coordinates {(-0.018,0.005) (0.01,0.00)};

% Connecting lines
\addplot[color=black, mark=none, line width=1.5pt] coordinates {(-0.02,-0.025) (-0.018,0.005)};
\addplot[color=black, mark=none, line width=1.5pt] coordinates {(0.01,0.00) (0.02,-0.003)};

% Rectangles
\addplot[draw=black, line width=2pt, fill=none] coordinates {(-0.03,-0.03) (-0.01,-0.03) (-0.01,0.03) (-0.03,0.03) (-0.03,-0.03)};
\addplot[draw=black, line width=2pt, fill=none] coordinates {(-0.01,-0.01) (0.03,-0.01) (0.03,0.01) (-0.01,0.01) (-0.01,-0.01)};


% Legend
\addlegendentry{Start Position}
\addlegendentry{Goal Position}
\addlegendentry{Gripper Positions}

\end{axis}
\end{tikzpicture}

%\end{document}

==> Figures/Tikz/pull_figure.tex <==
\begin{tikzpicture}

\newcommand{\straightarrow}{%
  \tikz[baseline=-0.5ex]\draw[->, thick] (0,0) -- (0.5,0);%
}
\newcommand{\curvedarrow}{%
  \tikz[baseline=-0.5ex]\draw[->, thick] (0,0) to[bend left=45] (0.5,-0.3);%
}


% Place the entire image
\node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=\textwidth]{Figures/pull_figure.png}};

% Calculate the width of each sub-image
\draw[->, thick] (-8,-2.3) -- (-7,-2.3);
\draw[->, thick] (-5.6,-2.3) -- (-4.6,-2.3);
\draw[->, thick] (-2.8,-2.3) -- (-1.8,-2.3);
\draw[->, thick] (0.5,-2.0) to[bend left=45] (1.0,-2.5);
\draw[->, thick] (3.7,-2.0) to[bend left=45] (4.2,-2.5);
\draw[->, thick] (7.0,-2.0) to[bend left=45] (7.5,-2.5);
\end{tikzpicture}


==> Figures/Tikz/random_starting_points.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}

%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    xmin=-0.035, xmax=0.035,
    ymin=-0.035, ymax=0.035,
    axis lines=left,
    xlabel={\Large x},
    ylabel={\Large y},
    %xlabel style={at={(axis description cs:0.5,-0.05)},anchor=north},
    %ylabel style={at={(axis description cs:-0.5,.5)},anchor=south},
    xtick={-0.02,0,0.02},
    ytick={-0.02,0,0.02},
    tick style={line width=1pt},
    legend columns=1,
    font=\LARGE,
    align=left,
    legend cell align=left,
    x axis line style={line width=2pt},
    y axis line style={line width=2pt},
    legend style={
        at={(0.4,-0.18)},
        anchor=north,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    clip=false,
    scaled ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
    }
]


% Start points from file
\addplot[color=black, only marks, mark=triangle*, mark size=3.5pt] table {Data/start_positions.txt};

% Goal point
\addplot[color=black, only marks, mark=diamond*, mark size=3.5pt] 
    coordinates {(0.02,-0.003)};

% Rectangles
\addplot[draw=black, line width=2pt, fill=none] coordinates {(-0.03,-0.03) (-0.01,-0.03) (-0.01,0.03) (-0.03,0.03) (-0.03,-0.03)};
\addplot[draw=black, line width=2pt, fill=none] coordinates {(-0.01,-0.01) (0.03,-0.01) (0.03,0.01) (-0.01,0.01) (-0.01,-0.01)};


% Legend
\addlegendentry{Uniformly Sampled Start Positions}
\addlegendentry{Goal Positions}

\end{axis}
\end{tikzpicture}

%\end{document}

==> Figures/Tikz/relaxed_non_convex_state_constraint.tex <==
\begin{tikzpicture}[baseline]
    \begin{scope}[scale=70]
        % Define the axis
        \draw[->, line width=1pt] (0,-0.001) -- (0.065,-0.001);
        \node[below] at (0.065/2,-0.009) { x};
    
        % Set tick marks
        \foreach \x in {0.0,0.02,0.06}
            \draw (\x,0.02pt) -- (\x,-0.09pt) node[below] {\x};
    
        % Draw rectangles
        \draw[line width=1pt] (0.00002,0.00002) rectangle (0.02002,0.06002);
        \draw[line width=1pt] (0.02002,0.02002) rectangle (0.06002,0.04002);
        
        % Add labels to rectangles
        \node[font=\bfseries] at (0.01002,0.03002) {$\matr{U}_0$};
        \node[font=\bfseries] at (0.04002,0.03002) {$\matr{U}_1$};
    \end{scope}
    
    % Add table below the plot
    \node[anchor=north] at (2,-1.1) {
        \begin{tabular}{@{}cc@{}}
            \toprule
            x & $(1-\sigma_0(x))f_0(x_n,y_n)+\sigma_0(x)f_1(x_n,y_n)$ \\
            \midrule
            0.00 & $0.982f_0(x_n,y_n)+0.018f_1(x_n,y_n)$ \\
            0.02 & $0.500f_0(x_n,y_n)+0.500f_1(x_n,y_n)$ \\
            0.06 & $0.999f_0(x_n,y_n)+0.001f_1(x_n,y_n)$ \\
            \bottomrule
        \end{tabular}
    };
\end{tikzpicture}


==> Figures/Tikz/switch_minimization.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    axis lines=left,
    xlabel={\LARGE $\mu$},
    ylabel={\large $Q$ (\%)},
    xmin=0.4, xmax=1,
    ymin=0, ymax=16,
    xtick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    ytick={0,5,10,15},
    legend style={
        at={(0.5,-0.20)},
        anchor=north,
        legend columns=1,
        font=\large
    },
    x axis line style={line width=1.5pt},
    y axis line style={line width=1.5pt},
    tick style={line width=1pt},
]

\addplot[
    color=black,
    line width=2pt,
    mark=*
] coordinates {
    (0.4, 15)
    (0.5, 14)
    (0.6, 11)
    (0.7, 7)
    (0.8, 3)
    (0.9, 0.3)
    (0.99, 0.1)
};
\addlegendentry{Switch ratio}

\end{axis}
\end{tikzpicture}
